Model Predictive Control of a Food Production Unit: A Case Study for Lettuce Production

Plant factories with artificial light are widely researched for food production in a controlled environment. For such control tasks, models of the energy and resource exchange in the production unit as well as those of the plant's growth process may be used. To achieve minimal operation cost, optimal control strategies can be applied to the system, taking into account the availability of resources by control reference specification. A particular advantage of model predictive control (MPC) is the incorporation of constraints that comply with actuator limitations and general plant growth conditions. In this work, a model of a production unit is derived including a description of the relation between the actuators' electrical signals and the input values to the model. Furthermore, a preliminary model based state tracking control is evaluated for production unit containing Lettuce. It could be observed that the controller is capable to track the reference while satisfying the constraint under changing weather conditions and resource availability.

==> gfx/Plant_process_growth_chamber.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plant_process_growth_chamber.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1355.22021516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51465818)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Plant_process_growth_chamber.pdf}}%
    \put(0.52127856,0.28669643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{exch}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Plant_process_growth_chamber.pdf}}%
    \put(0.39450433,0.28738163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{H_{exch}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Plant_process_growth_chamber.pdf}}%
    \put(0.49780263,0.24899379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{C_{exch}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Plant_process_growth_chamber.pdf}}%
    \put(0.42268933,0.49342766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Chamber	unit\end{tabular}}}}%
    \put(0.29979066,0.34499602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air	\end{tabular}}}}%
    \put(0.28070962,0.32483742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}circulator\end{tabular}}}}%
    \put(0.1995447,0.25799574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Condensor\end{tabular}}}}%
    \put(0.14012988,0.35348387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TEC\end{tabular}}}}%
    \put(0.06266505,0.20600778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M3\end{tabular}}}}%
    \put(0.06266505,0.12749532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M4\end{tabular}}}}%
    \put(0.87582084,0.2144956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M2\end{tabular}}}}%
    \put(0.90468972,0.04815115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.26214248,0.17523936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Humidifier\end{tabular}}}}%
    \put(0.65555019,0.11423308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S4		\end{tabular}}}}%
    \put(0.67570882,0.44414535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S1\end{tabular}}}}%
    \put(0.67623927,0.40435863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S2\end{tabular}}}}%
    \put(0.06242974,0.34552654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heat	\end{tabular}}}}%
    \put(0.04570274,0.32536793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exchanger\end{tabular}}}}%
    \put(0.67570882,0.36298044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S3\end{tabular}}}}%
    \put(0.87688174,0.12112948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M1\end{tabular}}}}%
    \put(0.065848,0.04845238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M5\end{tabular}}}}%
    \put(0.21839366,0.34817896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heat	\end{tabular}}}}%
    \put(0.20166666,0.32802036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exchanger\end{tabular}}}}%
    \put(0.86053471,0.43836219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heat	Energy	Flow\end{tabular}}}}%
    \put(0.86053471,0.41714262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Water	Flow\end{tabular}}}}%
    \put(0.86053471,0.39592303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air	Flow\end{tabular}}}}%
    \put(0.86053471,0.37470345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data	Flow\end{tabular}}}}%
    \put(0.86106522,0.35613632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Control	Signal/\end{tabular}}}}%
    \put(0.86106522,0.33597772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Electric	Energy	Flow\end{tabular}}}}%
    \put(0.65289778,0.06755002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S5				\end{tabular}}}}%
    \put(0.00957143,0.47549647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air	conditioning	unit\end{tabular}}}}%
    \put(0.47106324,0.0486946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_{sub}}$}\end{tabular}}}}%
    \put(0.22034091,0.19872339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$W_\mathrm{sto}$}\end{tabular}}}}%
    \put(0.4785612,0.14522356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.48248524,0.21425182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{C_{sub}}$}\end{tabular}}}}%
    \put(0.39110657,0.17610378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{H_{sub}}$}\end{tabular}}}}%
    \put(0.25284393,0.27543255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_{TEC}}$}\end{tabular}}}}%
    \put(0.38289391,0.38816625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{TEC}}$}\end{tabular}}}}%
    \put(0.46760199,0.40865922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{I_{LED}}$}\end{tabular}}}}%
    \put(0.46105028,0.3602986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$T,C,H$}\end{tabular}}}}%
    \put(0.91601961,0.18879606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$T_\mathrm{out}$ }\\\textbf{$C_\mathrm{out}$}\\\textbf{$H_\mathrm{out}$}\end{tabular}}}}%
    \put(0.36092641,0.04913864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$W_\mathrm{med}$}\end{tabular}}}}%
    \put(0.23533488,0.03096905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$W_\mathrm{ovf}$}\end{tabular}}}}%
    \put(0.11223928,0.13558432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$k_\mathrm{u_W}u_\mathrm{W2}$}\end{tabular}}}}%
    \put(0.11179735,0.06359074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$k_\mathrm{u_W}u_\mathrm{W3}$}\end{tabular}}}}%
    \put(0.10898357,0.21914089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$k_\mathrm{u_W}u_\mathrm{W1}$}\end{tabular}}}}%
    \put(0.22735913,0.11637141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_{ovf}1}$}\end{tabular}}}}%
    \put(0.27233929,0.2316934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$k_\mathrm{u_H}u_\mathrm{H}$}\end{tabular}}}}%
    \put(0.25450824,0.07985652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{W_{ovf}2}$}\end{tabular}}}}%
    \put(0.41945544,0.44617005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{LED}}$}\end{tabular}}}}%
    \put(0.79312946,0.22891463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$k_\mathrm{u_V}u_\mathrm{V}$}\end{tabular}}}}%
    \put(0.79459461,0.14045981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$k_\mathrm{u_V}u_\mathrm{V}$}\end{tabular}}}}%
    \put(0.52959724,0.17637403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{sub}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Plant_process_growth_chamber.pdf}}%
    \put(0.80224974,0.26932603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{Q_{loss}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Plant_process_growth_chamber.pdf}}%
    \put(0.80296164,0.30887035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{C_{leak}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Plant_process_growth_chamber.pdf}}%
    \put(0.35404303,0.23879154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\phi_\mathrm{u_{H}}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

